Verifying Recurrent Neural Networks using Invariant Inference

Deep neural networks are revolutionizing the way complex systems are developed. However, these automatically-generated networks are opaque to humans, making it difficult to reason about them and guarantee their correctness. Here, we propose a novel approach for verifying properties of a widespread variant of neural networks, called recurrent neural networks. Recurrent neural networks play a key role in, e.g., natural language processing, and their verification is crucial for guaranteeing the reliability of many critical systems. Our approach is based on the inference of invariants, which allow us to reduce the complex problem of verifying recurrent networks into simpler, non-recurrent problems. Experiments with a proof-of-concept implementation of our approach demonstrate that it performs orders-of-magnitude better than the state of the art.

==> fig_2d_rnn.tex <==

\begin{tabular}{@{}c@{}}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,font=\footnotesize]
      \def\layersep{1.5cm}
      \def\vsep{1cm}
      
      \node[input neuron] (I-1) at (0,0) {$v_{1,1}$};
  \path[yshift=0.5] node[shadow neuron] (H-1-s)  at (0.75*\layersep,1.5*\vsep) {$\tilde{v}_{2,1}$};
  \path[yshift=0.5] node[shadow neuron] (H-2-s)  at (0.75*\layersep,-1.5*\vsep) {$\tilde{v}_{2,2}$};
  \path[yshift=0.5] node[hidden neuron] (H-1)  at (2*\layersep,\vsep) {$v_{2,1}$};
  \path[yshift=0.5] node[hidden neuron] (H-2)  at (2*\layersep,-1*\vsep) {$v_{2,2}$};
  \node[output neuron] at (3*\layersep, 0) (O-1) {$v_{3,1}$};


  \draw[nnedge] (I-1) -- node[above, pos=0.3] {-1} (H-1);
  \draw[nnedge] (I-1) -- node[below, pos=0.3] {2} (H-2);
  \draw[nnedge] (H-1-s) -- node[above] {$1$} (H-1);
  \draw[nnedge] (H-1-s) -- node[above, pos=0.2] {\ -1} (H-2);
  \draw[nnedge] (H-1) edge[bend right, dotted, black] node[above] {} (H-1-s);
  \draw[nnedge] (H-2-s) -- node[below] {1} (H-2);
  \draw[nnedge] (H-2-s) -- node[below, pos=0.2] {\ 1} (H-1);
  \draw[nnedge] (H-2) edge[bend left, dotted, black] node[] {} (H-2-s);
  \draw[nnedge] (H-1) -- node[above] {$1$} (O-1);
  \draw[nnedge] (H-2) -- node[above] {$1$} (O-1);

\end{tikzpicture}

\end{tabular}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "rnn"
%%% End:


==> fig_2layer_rnn.tex <==

\begin{tabular}{@{}c@{}}

\begin{subfigure}[h]{.42\textwidth}
    \centering\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,font=\footnotesize]
          \def\layersep{1.5cm}
      \node[input neuron] (I-1) at (0,0) {$v_{1,1}$};
      \path[] node[hidden neuron] (H-1)  at (\layersep,0) {$v_{2,1}$};
      \path[] node[shadow neuron] (H-1-s)  at (0.5*\layersep,1.5) {$\tilde{v}_{2,1}$};

      \path[] node[hidden neuron] (H-2)  at (2*\layersep,0) {$v_{3,1}$};
      \path[] node[shadow neuron] (H-2-s)  at (1.5*\layersep,1.5) {$\tilde{v}_{3,1}$};
      \node[output neuron] at (3*\layersep, 0) (O-1) {$v_{4,1}$};


        \draw[nnedge] (H-1-s) edge[bend left, black] node[right] {$1$} (H-1);
        \draw[nnedge] (H-1) edge[bend left, dotted,black] node[] {} (H-1-s);

        \draw[nnedge] (H-2-s) edge[bend left, black] node[right] {$1$} (H-2);
        \draw[nnedge] (H-2) edge[bend left, dotted,black] node[] {} (H-2-s);
        \draw[nnedge] (I-1) -- node[above, pos=0.4] {$1$} (H-1);
        \draw[nnedge] (H-1) -- node[above, pos=0.4] {$1$} (H-2);
        \draw[nnedge] (H-2) -- node[above, pos=0.4] {$1$} (O-1);

    \end{tikzpicture}
    \caption{Original Netowrk
        \label{fig:2l_rnn_a}
    }
\end{subfigure}
~~~~~~~
% \hspace*{\fill} 
% \begin{subfigure}{1\textwidth}
% \end{subfigure}
% \begin{subfigure}[h]{.4\textwidth}
%     \begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,font=\footnotesize]
%           \def\layersep{1.5cm}
%           \def\vsep{1cm}
%       \node[input neuron] (I-1) at (0,0) {$v_{1,1}$};
%       \path[] node[input neuron] (T)  at (0,2*\vsep) {$t$};
%       \path[] node[input neuron] (H-1_new)  at (0,\vsep) {$v^m_{2,1}$};
%       \path[] node[hidden neuron] (H-1)  at (\layersep,0) {$v_{2,1}$};
%       \path[] node[hidden neuron] (H-2)  at (2*\layersep,0) {$v_{3,1}$};
%       \path[] node[shadow neuron] (H-2-s)  at (1.5*\layersep,1.5) {$\tilde{v}_{3,1}$};
%       \node[output neuron] at (3*\layersep, 0) (O-1) {$v_{4,1}$};


%         \draw[nnedge] (I-1) -- node[above] {$1$} (H-1);
%         \draw[nnedge] (H-1_new) -- node[above] {$1$} (H-1);

%         \draw[nnedge] (H-1) -- node[above] {$1$} (H-2);
%         \draw[nnedge] (H-2-s) edge[bend left, black] node[right] {$1$} (H-2);
%         \draw[nnedge] (H-2) edge[bend left, dotted,black] node[] {} (H-2-s);
%         \draw[nnedge] (H-2) -- node[above] {$1$} (O-1);

%     \end{tikzpicture}
%     \caption{After over-approximating $\tilde{v}_{2,1}$
%         \label{fig:2l_rnn_b}
%     }
% \end{subfigure}
% \\

\begin{subfigure}[h]{.4\textwidth}
    \begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,font=\footnotesize]
          \def\layersep{1.5cm}
          \def\vsep{1cm}
      \node[input neuron] (I-1) at (0,0) {$v_{1,1}$};
      \path[] node[input neuron] (T)  at (0,3*\vsep) {$t$};
      \path[] node[input neuron] (H-1_new)  at (0,\vsep) {$v^m_{2,1}$};
      \path[] node[hidden neuron] (H-1)  at (\layersep,0) {$v_{2,1}$};
      \path[] node[hidden neuron] (H-2)  at (2*\layersep,0) {$v_{3,1}$};
      \path[] node[input neuron] (H-2_new)  at (0,2*\vsep) {$v^m_{3,1}$};
      \node[output neuron] at (3*\layersep, 0) (O-1) {$v_{4,1}$};


      \draw[nnedge] (I-1) -- node[above, pos=0.3] {$1$} (H-1);
        \draw[nnedge] (H-1_new) -- node[above] {$1$} (H-1);
        \draw[nnedge] (H-2_new) -- node[above] {$1$} (H-2);
        \draw[nnedge] (H-1) -- node[above, pos=0.4] {$1$} (H-2);
        \draw[nnedge] (H-2) -- node[above, pos=0.4] {$1$} (O-1);

    \end{tikzpicture}
    \caption{Snapshot network
        \label{fig:2l_rnn_c}
    }
\end{subfigure}

\end{tabular}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "rnn"
%%% End:


==> fig_fullyconnect.tex <==
\def\layersep{2.0cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,font=\footnotesize]

  \node[input neuron] (I-1) at (0,-1) {$v_{1,1}$};

  \path[yshift=0.5cm] node[hidden neuron] (H-1)
  at (\layersep,-1 cm) {$v_{2,1}$};
  \path[yshift=0.5cm] node[hidden neuron] (H-2)
  at (\layersep,-2 cm) {$v_{2,2}$};

  \node[output neuron] at (2*\layersep, -1) (O-1) {$v_{3,1}$};

  % Connect every node in the hidden layer with the output layer
  \draw[nnedge] (I-1) -- node[above] {$1$} (H-1); 
  \draw[nnedge] (I-1) -- node[below] {$-1$} (H-2);
  \draw[nnedge] (H-1) -- node[above] {$1$} (O-1);
  \draw[nnedge] (H-2) -- node[below] {$2$} (O-1); 
  
  % Annotate the layers
  %\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
  %\node[annot,left of=hl] {Input layer};
  %\node[annot,right of=hl] {Output layer};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "rnn"
%%% End:


==> fig_rnn_encoding.tex <==

    % \scalebox{1} {
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,font=\footnotesize]
  \def\layersep{2.5cm}
    \node[input neuron] (I-1) at (0,-1) {$t$};
    \node[input neuron] (I-2) at (0,-2) {${v}^m_{2,1}$};
    \node[input neuron] (I-3) at (0,-3) {$v_{1,1}$};
    \path[] node[hidden neuron] (H-2)  at (\layersep,-3) {$v_{2,1}$};
    \node[output neuron] at (2*\layersep, -3) (O-2) {$v_{3,1}$};

    \draw[nnedge] (I-2) -- node[above] {$1$} (H-2);
    \draw[nnedge] (I-3) -- node[above] {$1$} (H-2);
    \draw[nnedge] (H-2) -- node[above] {$1$} (O-2);
        
        

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "rnn"
%%% End:


==> fig_unrolling.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,font=\footnotesize]
  \def\layerseph{1.5cm}
  \def\layersepv{-1.5cm}
    \node[input neuron] (I-1) at (0,0) {$v^{1}_{1,1}$};
    \node[input neuron] (I-2) at (1*\layerseph,0) {$v^{2}_{1,1}$};
    \node[input neuron] (I-3) at (2*\layerseph,0) {$v^{3}_{1,1}$};
    \node[input neuron] (I-4) at (3*\layerseph,0) {$v^{4}_{1,1}$};
    \node[input neuron] (I-5) at (4*\layerseph,0) {$v^{5}_{1,1}$};

    \node[hidden neuron]         (B) at (0,\layersepv) {$v^{1}_{2,1}$};
    \node[hidden neuron]         (C) at (1*\layerseph, \layersepv) {$v^{2}_{2,1}$};
    \node[hidden neuron]         (D) at (2*\layerseph, \layersepv) {$v^{3}_{2,1}$};
    \node[hidden neuron]         (E) at (3*\layerseph, \layersepv) {$v^{4}_{2,1}$};
    \node[hidden neuron]         (F) at (4*\layerseph, \layersepv) {$v^{5}_{2,1}$};

    \node[output neuron]         (O-1) at (0,2*\layersepv) {$v^{1}_{3,1}$};
    \node[output neuron]         (O-2) at (1*\layerseph, 2*\layersepv) {$v^{2}_{3,1}$};
    \node[output neuron]         (O-3) at (2*\layerseph, 2*\layersepv) {$v^{3}_{3,1}$};
    \node[output neuron]         (O-4) at (3*\layerseph, 2*\layersepv) {$v^{4}_{3,1}$};
    \node[output neuron]         (O-5) at (4*\layerseph, 2*\layersepv) {$v^{5}_{3,1}$};

    \draw[nnedge] (I-1) -- node[left] {$1$} (B);
    \draw[nnedge] (I-2) -- node[left] {$1$} (C);
    \draw[nnedge] (I-3) -- node[left] {$1$} (D);
    \draw[nnedge] (I-4) -- node[left] {$1$} (E);
    \draw[nnedge] (I-5) -- node[left] {$1$} (F);

    \draw[nnedge] (B) -- node[left] {$1$} (O-1);
    \draw[nnedge] (C) -- node[left] {$1$} (O-2);
    \draw[nnedge] (D) -- node[left] {$1$} (O-3);
    \draw[nnedge] (E) -- node[left] {$1$} (O-4);
    \draw[nnedge] (F) -- node[left] {$1$} (O-5);
    
    \draw[nnedge,red] (B) -- node[above] {$1$} (C);
    \draw[nnedge,red] (C) -- node[above] {$1$} (D);
    \draw[nnedge,red] (D) -- node[above] {$1$} (E);
    \draw[nnedge,red] (E) -- node[above] {$1$} (F);
\end{tikzpicture}

